From Link Prediction to Forecasting: Addressing Challenges in Batch-based Temporal Graph Learning

Dynamic link prediction is an important problem considered in many recent works that propose approaches for learning temporal edge patterns. To assess their efficacy, models are evaluated on continuous-time and discrete-time temporal graph datasets, typically using a traditional batch-oriented evaluation setup. However, as we show in this work, a batch-oriented evaluation is often unsuitable and can cause several issues. Grouping edges into fixed-sized batches regardless of their occurrence time leads to information loss or leakage, depending on the temporal granularity of the data. Furthermore, fixed-size batches create time windows with different durations, resulting in an inconsistent dynamic link prediction task. In this work, we empirically show how traditional batch-based evaluation leads to skewed model performance and hinders the fair comparison of methods. We mitigate this problem by reformulating dynamic link prediction as a link forecasting task that better accounts for temporal information present in the data.

==> experimental_setup.tex <==
\begin{tikzpicture} [
        line width=1.5pt
    ]

    % Styles
    \tikzstyle{data}=[rectangle, rounded corners=0.5mm, text width=6em, minimum height=1em, text centered, font=\scriptsize, fill=custom2!80]
    \tikzstyle{model}=[rectangle, rounded corners=0mm, text width=6em, minimum height=1em, text centered, font=\scriptsize, fill=custom1!80];
    \tikzstyle{results}=[rectangle, rounded corners=0mm, text width=3em, minimum height=1em, text centered, font=\scriptsize, fill=custom3!80];
    \tikzstyle{approach}=[rectangle, rounded corners=1mm, text width=5em, minimum height=1em, text centered, font=\scriptsize, fill=custom8!80]
    

                
  % Draw nodes
  \node[data] (train) at (-6,0) {Training Set};
  \node[model] (TGNN_init) at (-6,-0.7) {Initialised TGNN};

  \node[approach] (batch_train) at (-3,-0.35) {Batch-based Training};

  \draw (train) -- (batch_train);
  \draw (TGNN_init) -- (batch_train);
  
  \node[data] (test) at (0,0) {Test Set};
  \node[model] (TGNN_trained) at (0,-0.7) {Trained TGNN};

  \draw[->] (batch_train) -- (TGNN_trained);

  \node[approach] (batch_eval) at (3,0) {Batch-based Evaluation};
  \node[approach] (window_eval) at (3,-1) {Window-based Evaluation};

  \draw (test) -- (batch_eval);
  \draw (test) -- (window_eval);
  \draw (TGNN_trained) -- (batch_eval);
  \draw (TGNN_trained) -- (window_eval);

  \node[results] (results) at (6,-0.35) {Results};

  \draw[->] (batch_eval) -- (results);
  \draw[->] (window_eval) -- (results);
\end{tikzpicture}

==> tikz/toy_example.tex <==
\begin{subfigure}{0.49\linewidth}
    \centering
    \begin{tikzpicture} [
      % Define style for temporal nodes
      temporal node/.style={circle,draw=black,fill=custom8!50,minimum size=1em,font=\footnotesize,inner sep=0pt},
      % Define style for temporal edges, start and stop them 1mm before and after the nodes
      temporal edge/.style={-latex,thick,shorten >= 2pt, shorten <= 2pt},
      small edge/.style={->,thick},
      % Define style for batches with dashed border
      batch/.style={thick,dashed,rounded corners=2},
    ]
        \pgfmathsetmacro{\widthscale}{0.75}
        \pgfmathsetmacro{\numnodes}{3}
        
        % define array of nodes
        \foreach \x \name in {0/a,1/b,2/c} {
          \node[anchor=south] (\name) at (\widthscale*\x,-\numnodes-0.75) {\name}; 
          \foreach \y in {0,...,\numnodes} {
            \node[temporal node] (\name\y) at (\widthscale*\x,-\y) {};
          }
        }
        
        \foreach \y in {0,...,\numexpr\numnodes-1\relax} {
          \node (t\y) at (-0.5,-\y-0.5) {$t_\y$};
        }
        
        % draw temporal edges
        \draw[temporal edge] (a0) -- (c1);
        \draw[temporal edge] (b1) -- (a2);
        \draw[temporal edge] (a2) -- (b3);
        \draw[temporal edge] (c2) -- (b3);
            
        % draw batches based on two corners a bit larger than the grid
        \draw[batch,custom1] (a1.south west) rectangle (c3.north east);
        
        \draw[-latex,line width=4pt,custom1] (\widthscale*2.5,-2) -- node[above] {$B_1$} (\widthscale*4,-2) coordinate (batching);
        
        % add temporal graph snapshots
        \begin{scope} [
            temporal node/.style={circle,draw=black,fill=custom8!50,minimum size=1.5em,font=\normalsize,inner sep=0pt},
        ]
            \node[temporal node, above right=1.0 and 1.2 of batching] (sa1) {a};
            \node[temporal node, above right=-0.9 and 0.2 of batching] (sb1) {b};
            \node[temporal node, above right=-0.9 and 2.2 of batching] (sc1) {c};
            \draw[small edge,custom8!50,dashed] (sa1) to[bend left=30] 
                  node[sloped,above,black] {$t_0$} 
                  coordinate (edge_0_mid) (sc1);
    
            \draw[small edge,custom1] (sb1) to[bend right=30] 
                  node[sloped,below,black] (seba) {$t_1$} 
                  coordinate (edge_1_mid) (sa1);
    
            \draw[small edge,custom1] (sa1) to[bend right=30] 
                  node[sloped,above,black] (seab) {$t_2$} 
                  coordinate (edge_2_mid) (sb1);
    
            \draw[small edge,custom1] (sc1) to[bend left=30] 
                  node[sloped,below,black] (secb) {$t_2$} 
                  coordinate (edge_3_mid) (sb1);

            \draw[draw=red, use Hobby shortcut, closed, dashed]
                (sa1.north) ..
                (seab.north) ..
                (sb1.west) ..
                (sb1.south) ..
                (seba.south);
                
            \fill[red] (edge_1_mid) to [lightning bolt to, shorten bolt=2pt] (edge_2_mid);
            % \fill[red] (edge_1_mid) to [lightning bolt to, shorten bolt=2pt] (edge_3_mid);
        \end{scope}
    \end{tikzpicture}
    \caption{\textbf{Information loss:} Three edges with different time\-stamps are grouped into the same batch with batch size $b=3$. The batched (blue) edges are processed in parallel and can only utilise information from previous batches (grey dashed edges). This implies that edge ($b$, $a$, $t_1$) cannot be used for the prediction of edges ($a$, $b$, $t_2$) (highlighted with red bolt) or ($c$, $b$, $t_2$).}
    \label{fig:toy_example_information_loss}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\linewidth}
    \centering
    \begin{tikzpicture} [
      % Define style for temporal nodes
      temporal node/.style={circle,draw=black,fill=custom8!50,minimum size=1em,font=\footnotesize,inner sep=0pt},
      % Define style for temporal edges, start and stop them 1mm before and after the nodes
      temporal edge/.style={-latex,thick,shorten >= 2pt, shorten <= 2pt},
      small edge/.style={->,thick},
      % Define style for batches with dashed border
      batch/.style={thick,dashed,rounded corners=2},
    ]
        \pgfmathsetmacro{\widthscale}{0.75}
        \pgfmathsetmacro{\numnodes}{3}
        
        % define array of nodes
        \foreach \x \name in {0/a,1/b,2/c} {
          \node[anchor=south] (\name) at (\widthscale*\x,-\numnodes-0.75) {\name}; 
          \foreach \y in {0,...,\numnodes} {
            \node[temporal node] (\name\y) at (\widthscale*\x,-\y) {};
          }
        }
        
        \foreach \y in {0,...,\numexpr\numnodes-1\relax} {
          \node (t\y) at (-0.5,-\y-0.5) {$t_\y$};
        }
        
        % draw temporal edges
        \draw[temporal edge] (a0) -- (c1);
        \draw[temporal edge] (b1) -- (a2);
        \draw[temporal edge] (a2) -- (b3);
        \draw[temporal edge] (c2) -- (b3);
            
        % draw batches based on two corners a bit larger than the grid
        \draw[batch,custom1] (a1.south east) rectangle (b2.north west);
        \draw[batch,custom2] (a2.south east) rectangle (b3.north west);
        \draw[batch,custom3] (b2.south east) rectangle (c3.north west);
        
        \draw[-latex,line width=4pt,custom2] (\widthscale*2.5,-1.5) -- node[sloped,above] {$B_1$} (\widthscale*4,-1) coordinate (B_1);
        \draw[-latex,line width=4pt,custom3] (\widthscale*2.5,-2.5) -- node[sloped,above] {$B_2$} (\widthscale*4,-2.5) coordinate (B_2);
        
        % add temporal graph snapshots
        \node[temporal node, above right=0.8 and 0.8 of B_1] (sa1) {a};
        \node[temporal node, above right=-0.3 and 0.2 of B_1] (sb1) {b};
        \node[temporal node, above right=-0.3 and 1.4 of B_1] (sc1) {c};
        \draw[small edge,custom8!50,dashed] (sa1) to[bend left=30] node[sloped,above,black] {$t_0$} (sc1);
        \draw[small edge,custom8!50,dashed] (sb1) to[bend left=30] node[sloped,above,black] {$t_1$} (sa1);
        \draw[small edge,custom2] (sa1) to[bend left=30] node[sloped,below,black] {$t_2$} (sb1);
        
        % add temporal graph snapshots
        \node[temporal node, above right=0.5 and 0.8 of B_2] (sa2) {a};
        \node[temporal node, above right=-0.6 and 0.2 of B_2] (sb2) {b};
        \node[temporal node, above right=-0.6 and 1.4 of B_2] (sc2) {c};
        \draw[small edge,custom8!50,dashed] (sa2) to[bend left=30] node[sloped,above,black] {$t_0$} (sc2);
        \draw[small edge,,custom8!50,dashed] (sb2) to[bend left=30] node[sloped,above,black] {$t_1$} (sa2);
        \draw[small edge,custom8!50,dashed] (sa2) to[bend left=30] node[sloped,below,black] (seba) {$t_2$} coordinate (edge_2) (sb2);
        \draw[small edge,custom3] (sc2) to[bend left=30] node[sloped,below,black] (secb) {$t_2$} coordinate (edge_3) (sb2);

        \draw[draw=red, use Hobby shortcut, closed, dashed]
            (sa2.north) ..
            ($(sa2)!0.5!(sb2)$) ..
            (sb2.west) ..
            (sb2.south) ..
            (secb.south) ..
            (sc2.south) ..
            (sc2.east) ..
            % ($(sc1)!0.5!(sb1)$) ..
            (seba.east);

        \fill[red] (edge_2) to [lightning bolt to, shorten bolt=2pt] (edge_3);
    \end{tikzpicture}
    \caption{\textbf{Information leakage:} Edges ($a$, $b$, $t_2$) and ($c$, $b$, $t_2$) with the same timestamp are grouped into different batches with batch size $b=1$. The two edges are processed consecutively due to their batch assignment. Thus, information about edge ($a$, $b$, $t_2$) (grey dashed edge in $B_2$ because it was previously processed in $B_1$) is leaked during the prediction of edge ($c$, $b$, $t_2$) in batch $B_2$ (green).}
    \label{fig:toy_example_information_leakage}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
    \vspace{1em}
    \centering
    \begin{tikzpicture} [
      % Define style for temporal nodes
      temporal node/.style={circle,draw=black,fill=custom8!50,minimum size=1em,font=\footnotesize,inner sep=0pt},
      % Define style for temporal edges, start and stop them 1mm before and after the nodes
      temporal edge/.style={-latex,thick,shorten >= 2pt, shorten <= 2pt},
      small edge/.style={->,thick},
      % Define style for batches with dashed border
      batch/.style={thick,dashed,rounded corners=2},
    ]
        \pgfmathsetmacro{\widthscale}{0.75}
        \pgfmathsetmacro{\numnodes}{3}
        
        % define array of nodes
        \foreach \x \name in {0/a,1/b,2/c} {
          \node[anchor=south] (\name) at (\widthscale*\x,-\numnodes-0.75) {\name}; 
          \foreach \y in {0,...,\numnodes} {
            \node[temporal node] (\name\y) at (\widthscale*\x,-\y) {};
          }
        }
        
        \foreach \y in {0,...,\numexpr\numnodes-1\relax} {
          \node (t\y) at (-0.5,-\y-0.5) {$t_\y$};
        }
        
        % draw temporal edges
        \draw[temporal edge] (a0) -- (c1);
        \draw[temporal edge] (b1) -- (a2);
        \draw[temporal edge] (a2) -- (b3);
        \draw[temporal edge] (c2) -- (b3);
            
        % draw batches based on two corners a bit larger than the grid
        \draw[batch,custom4] (a0.south west) rectangle (c2.north east);
        \draw[batch,custom5] (a2.south west) rectangle (c3.north east);

        % add window durations
        \node[anchor=south] (durations) at (\widthscale*5,-\numnodes-0.75) {\emph{duration}};
        \draw[-latex,line width=2pt,custom4] (\widthscale*2.5,-1) -- node[above] {$B_1$} (\widthscale*4,-1) coordinate (B_1);
        \node (B_1_duration) at (\widthscale*5,-1) {$2$};
        \draw[-latex,line width=2pt,custom5] (\widthscale*2.5,-2.5) -- node[above] {$B_2$} (\widthscale*4,-2.5) coordinate (B_1);
        \node (B_2_duration) at (\widthscale*5,-2.5) {$1$};
        
        \fill[red] (B_1_duration.south) to [lightning bolt to, shorten bolt=2pt] (B_2_duration.north);
        \draw[draw=red, use Hobby shortcut, closed, dashed]
            (B_1_duration.north) ..
            ($(B_1_duration.east)!0.5!(B_2_duration.east)$) ..
            (B_2_duration.south) ..
            ($(B_1_duration.west)!0.5!(B_2_duration.west)$);
    \end{tikzpicture}
    \caption{\textbf{Varying batch durations:} The durations of batches $B_1$ and $B_2$ differ for batch size $b=2$. This changes the difficulty of the link prediction task for each batch because this difficulty can strongly depend on the prediction horizon. For example, it is often easier to predict interactions in the near than in the distant future.}
    \label{fig:toy_example_varying_durations}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\linewidth}
    \centering
    \begin{tikzpicture} [
      % Define style for temporal nodes
      temporal node/.style={circle,draw=black,fill=custom8!50,minimum size=1em,font=\footnotesize,inner sep=0pt},
      % Define style for temporal edges, start and stop them 1mm before and after the nodes
      temporal edge/.style={-latex,thick,shorten >= 2pt, shorten <= 2pt},
      small edge/.style={->,thick},
      % Define style for batches with dashed border
      batch/.style={thick,dashed,rounded corners=2},
    ]
        \pgfmathsetmacro{\widthscale}{0.75}
        \pgfmathsetmacro{\numnodes}{3}

        \begin{scope}
            % define array of nodes
            \foreach \x \name in {0/a,1/b,2/c} {
              \node[anchor=south] (\name) at (\widthscale*\x,-\numnodes-0.75) {\name}; 
              \foreach \y in {0,...,\numnodes} {
                \node[temporal node] (\name\y) at (\widthscale*\x,-\y) {};
              }
            }
            
            \foreach \y in {0,...,\numexpr\numnodes-1\relax} {
              \node (t\y) at (-0.5,-\y-0.5) {$t_\y$};
            }
            
            % draw temporal edges
            \draw[temporal edge] (a0) -- (c1);
            \draw[temporal edge] (b1) -- (a2);
            \draw[temporal edge] (a2) -- (b3);
            \draw[temporal edge] (c2) -- (b3);

            % draw batches based on two corners a bit larger than the grid
            \draw[batch,custom4] (a0.south west) rectangle (c2.north east);
            \draw[batch,custom5] (a2.south west) rectangle (c3.north east);

            % add window durations
            \node[anchor=south] (durations) at (3.2,-\numnodes-0.75) {\emph{duration}};
            \draw[-latex,line width=2pt,custom4] (\widthscale*2.4,-1) -- node[above] {$B_1$} (\widthscale*3.25,-1) coordinate (B_1);
            \node (B_1_duration) at (\widthscale*3.8,-1) {$2$};
            \draw[-latex,line width=2pt,custom5] (\widthscale*2.4,-2.5) -- node[above] {$B_2$} (\widthscale*3.25,-2.5) coordinate (B_1);
            \node (B_2_duration) at (\widthscale*3.8,-2.5) {$1$};
        \end{scope}

        \begin{scope}[shift={(5,0)}]
            % define array of nodes
            \foreach \x \name in {0/a,1/b,2/c} {
              \node[anchor=south] (\name) at (\widthscale*\x,-\numnodes-0.75) {\name}; 
              \foreach \y in {0,...,\numnodes} {
                \node[temporal node] (\name\y) at (\widthscale*\x,-\y) {};
              }
            }

            \foreach \y in {0,...,\numexpr\numnodes-1\relax} {
              \node (t\y) at (\widthscale*2+0.5,-\y-0.5) {$t_\y$};
            }
            
            % draw temporal edges
            \draw[temporal edge] (a0) -- (c1);
            \draw[temporal edge] (b1) -- (a2);
            \draw[temporal edge] (a2) -- (b3);
            \draw[temporal edge] (c2) -- (b3);

            % draw batches based on two corners a bit larger than the grid
            \draw[batch,custom10] (a0.south west) rectangle (c3.north east);

            \draw[-latex,line width=2pt,custom10] (-\widthscale*0.4,-1.5) -- node[above] {$B_a$} (-\widthscale*1.25,-1.5) coordinate (B_1);
            \node (B_a_duration) at (-\widthscale*1.8,-1.5) {$3$};
        \end{scope}
        
        \fill[red] (\widthscale*4.75,-1.6) to [lightning bolt to, shorten bolt=2pt] (\widthscale*4,-2.4);
       \draw[draw=red, use Hobby shortcut, closed, dashed]
            (B_1_duration.north west) ..
            ($(B_1_duration.west)!0.5!(B_2_duration.west)$) ..
            (B_2_duration.south west) ..
            (B_a_duration.east);
        \fill[red] (\widthscale*4.75,-1.5) to [lightning bolt to, shorten bolt=2pt] (\widthscale*4,-1);
        
    \end{tikzpicture}
    \caption{\textbf{Tunable batch size:} Treating the batch size as a hyperparameter aggravates the problem shown in (c). Since batch duration depends on batch size, using different batch sizes results in different batch durations, such as for $b=2$ vs.\ $b'=4$. This effectively makes it possible to tune the task difficulty to the model.}
    \label{fig:toy_example_tunable_batch_size}
\end{subfigure}
